Skill$^{\infty}$: Recursive Self-Improvement for Agent Skill Optimization

Recursive self-improvement (RSI), in which a system also improves the way it improves, is a long-standing aspiration on the path to AGI. Language agents increasingly store procedural knowledge in reusable skills. Optimizing skills offers a direct way to achieve RSI, because the optimization procedure itself can be encoded as a skill. Existing skill optimizers, however, follow a hand-designed procedure. Even methods that evolve a meta-skill confine it to a fixed pipeline and relearn it for each task. We present Skill$^{\infty}$, which makes skill optimization recursively self-improving: a meta agent follows a meta-skill to optimize task skills and optimizes the meta-skill itself using the same procedure. The optimization is agent-led. The meta agent diagnoses execution traces, proposes candidates, requests independent reviews, and allocates the search budget. The meta-skill defines these steps, allowing self-improvement to rewrite them. This meta-skill is also decoupled from task skills, refined on multiple skill optimization tasks and then reused to optimize task skills across diverse domains. As in deployment, skills at both levels are standard packages loaded through native skill discovery. On 83 SkillsBench tasks, Skill$^{\infty}$ reaches a pass rate of 60.7%, compared with 56.4% for human-curated skills and 54.5% for SkillEvolver.

==> figures/fig1_concept.tex <==
\begin{tikzpicture}[font=\footnotesize, line cap=round, line join=round]
\definecolor{metaC}{HTML}{2B4C9B}
\definecolor{metaBand}{HTML}{EDF2FD}
\definecolor{metaFill}{HTML}{F1F5FE}
\definecolor{taskC}{HTML}{CF6A18}
\definecolor{taskCx}{HTML}{A65513}
\definecolor{taskBand}{HTML}{FEF3E8}
\definecolor{taskFill}{HTML}{FFF6EC}
\definecolor{priorC}{HTML}{80868F}
\definecolor{priorFill}{HTML}{F1F2F4}
\def\A{3.85}
\def\YS{1.05}
\tikzset{
  declare function={lx(\t)=\A*cos(\t)/(1+sin(\t)^2);
                    ly(\t)=-\YS*\A*sin(\t)*cos(\t)/(1+sin(\t)^2);},
  band/.style={line width=13pt},
  strand/.style={line width=2.2pt},
  tip/.style={-{Stealth[length=8pt,width=7.5pt]}, line width=2.2pt},
  chip/.style={draw, rounded corners=5pt, line width=0.8pt, inner sep=2.2pt, font=\scriptsize},
}
% A folder icon with a label: #1 position, #2 label, #3 stroke, #4 fill.
\newcommand{\figfolder}[4]{%
  \begin{scope}[shift={#1}]
    \fill[#3] (-0.40,0.22) -- (-0.40,0.31) -- (-0.17,0.31) -- (-0.10,0.22) -- cycle;
    \node[draw=#3, fill=#4, line width=1pt, rounded corners=1.5pt, minimum width=0.9cm,
          minimum height=0.44cm, inner sep=0pt, text=#3, font=\footnotesize\bfseries] at (0,0) {#2};
  \end{scope}}

\draw[band, metaBand] plot[domain=90:270, samples=181, smooth, variable=\t] ({lx(\t)}, {ly(\t)});
\draw[band, taskBand] plot[domain=-90:90, samples=181, smooth, variable=\t] ({lx(\t)}, {ly(\t)});
\draw[strand, metaC] plot[domain=90:270, samples=181, smooth, variable=\t] ({lx(\t)}, {ly(\t)});
\begin{scope}[scale=1.10]\draw[strand, taskC!40] plot[domain=-90:90, samples=181, smooth, variable=\t] ({lx(\t)}, {ly(\t)});\end{scope}
\begin{scope}[scale=1.05]\draw[strand, taskC!65] plot[domain=-90:90, samples=181, smooth, variable=\t] ({lx(\t)}, {ly(\t)});\end{scope}
\draw[strand, taskC] plot[domain=-90:90, samples=181, smooth, variable=\t] ({lx(\t)}, {ly(\t)});
% Arrowheads follow one traversal of the curve.
\foreach \t/\c in {140/metaC, 212/metaC, 320/taskCx, 32/taskCx}
  \draw[tip, \c] ({lx(\t)}, {ly(\t)}) -- ({lx(\t+4)}, {ly(\t+4)});

% Meta-skills on the left lobe, task skills at the mirrored positions on the right lobe.
\figfolder{({lx(113)}, {ly(113)})}{$m_0$}{metaC}{metaFill}
\figfolder{({lx(180)}, {ly(180)})}{$m_1$}{metaC}{metaFill}
\figfolder{({lx(247)}, {ly(247)})}{$m^{\star}$}{metaC}{metaFill}
\foreach \d in {0.16, 0.08} {
  \figfolder{({lx(293)+\d}, {ly(293)+\d})}{}{taskC}{taskFill}
  \figfolder{({lx(0)+\d}, {ly(0)+\d})}{}{taskC}{taskFill}
  \figfolder{({lx(67)+\d}, {ly(67)+\d})}{}{taskC}{taskFill}
}
\figfolder{({lx(293)}, {ly(293)})}{$s_0$}{taskC}{taskFill}
\figfolder{({lx(0)}, {ly(0)})}{$s_1$}{taskC}{taskFill}
\figfolder{({lx(67)}, {ly(67)})}{$s^{\star}$}{taskC}{taskFill}

% The struts give both labels the same depth (the f of "itself" descends), so their lines align.
\node[align=center, text=metaC, font=\large\itshape] at (-2.3, 0) {Meta-skill\\optimizes\\itself\strut};
\node[align=center, text=taskC, font=\large\itshape] at (2.3, 0) {Meta-skill\\optimizes\\task skills\strut};

\node[circle, draw=metaC, fill=metaFill, line width=1.6pt, minimum size=0.86cm] (hub) at (0,0) {};
\fill[metaC] (-0.19,-0.12) rectangle (0.19,0.11);
\fill[metaC] (-0.19,0.11) -- (-0.19,0.17) -- (-0.05,0.17) -- (0.0,0.11) -- cycle;

\node[draw=metaC, fill=metaFill, line width=1pt, rounded corners=4pt, inner sep=5pt,
      anchor=north west, font=\scriptsize] (card) at (4.55, 2.02) {%
  \renewcommand{\arraystretch}{1.05}%
  \begin{tabular}{@{}l@{}}
    {\small\bfseries\ttfamily\color{metaC}meta-skill/}\\[2pt]
    \ttfamily\ \ SKILL.md\\
    \hspace{1.4em}\textit{\color{metaC}\S\ Complete one iteration}\\
    \hspace{1.4em}\textit{\color{metaC}\S\ Analyze the rollout}\\
    \hspace{1.4em}\textit{\color{metaC}\S\ Interpret scores}\\
    {\bfseries\ttfamily\color{metaC}\ references/}\\
    \ttfamily\ \ workspace.md\\
    \ttfamily\ \ evoctl.md\\
    \ttfamily\ \ reviewer-policy.md\\
    {\bfseries\ttfamily\color{metaC}\ scripts/}\\
    \ttfamily\ \ archive.py
  \end{tabular}};
\fill[metaC] ($(card.north west)+(0.18,0)$) -- ++(0,0.13) -- ++(0.95,0) -- ++(0.16,-0.13) -- cycle;
\draw[metaC, line width=0.7pt, dash pattern=on 2.5pt off 2pt] (hub.north) -- (0, 2.45) -| ($(card.north)+(0.5,0.02)$);

\node[font=\small\bfseries] at (-3.45, 1.92) {\method{}:};

\node[anchor=west, text=priorC, font=\scriptsize\bfseries\itshape] at (-7.45, 1.62) {Prior methods:};
\node[chip, draw=priorC, fill=priorFill, text=priorC] (o1) at (-6.75, 1.05) {Optimizer};
\node[chip, draw=taskC, fill=taskFill, text=taskC] (k1) at (-5.12, 1.05) {Skill};
\draw[-{Stealth[length=4pt]}, priorC, line width=0.8pt] (o1) -- (k1);
\node[text=priorC, font=\scriptsize\itshape] at (-5.95, 0.55) {Hand-designed procedure};
\node[chip, draw=priorC, fill=priorFill, text=priorC] (o2) at (-6.75, -0.75) {Meta-skill};
\draw[priorC, line width=0.7pt, dash pattern=on 2pt off 1.6pt, rounded corners=4pt]
  ($(o2.south west)+(-0.16,-0.16)$) rectangle ($(o2.north east)+(0.16,0.42)$);
\draw[-{Stealth[length=3.5pt]}, priorC, line width=0.7pt] ($(o2.north west)+(0.15,0.04)$) to[bend left=60] ($(o2.north east)+(-0.15,0.04)$);
\node[chip, draw=taskC, fill=taskFill, text=taskC] (k2) at (-5.12, -0.75) {Skill};
\draw[-{Stealth[length=4pt]}, priorC, line width=0.8pt] ($(o2.east)+(0.16,0)$) -- (k2);
\node[text=priorC, font=\scriptsize\itshape, align=center] at (-5.95, -1.45) {Evolving in a fixed pipeline\\Bound to one skill};
\end{tikzpicture}


==> figures/fig2_overview.tex <==
\begin{tikzpicture}[font=\sffamily\footnotesize, line cap=round, line join=round]
\input{figures/fig2_icons}
\tikzset{
  ttl/.style={anchor=west, font=\sffamily\normalsize\bfseries, inner sep=0pt},
  wheelarr/.style={-{Stealth[length=7pt, width=6.5pt]}, line width=1.7pt, draw=metaC},
  call/.style={{Stealth[length=5pt, width=4.5pt]}-{Stealth[length=5pt, width=4.5pt]}, line width=1.1pt},
  flow/.style={-{Stealth[length=5pt, width=4.5pt]}, line width=1.1pt},
  tedge/.style={line width=0.9pt, draw=inkC!40},
  chosen/.style={-{Stealth[length=5.5pt, width=5pt]}, line width=1.8pt, draw=archK},
  status/.style={circle, inner sep=0pt, minimum size=0.33cm, font=\scriptsize\bfseries, text=white},
  num/.style={circle, text=white, inner sep=0pt, minimum size=0.42cm, font=\sffamily\footnotesize\bfseries},
  stepl/.style={font=\sffamily\small\bfseries},
  lg/.style={anchor=west, font=\sffamily\footnotesize, text=inkC, inner sep=1pt},
  pill/.style={rounded corners=3pt, line width=0.7pt, inner sep=1.8pt, anchor=west, font=\sffamily\footnotesize},
  goldstar/.style={star, star points=5, star point ratio=2.3, fill=goldC, draw=goldC!70!black,
                   line width=0.3pt, inner sep=0pt, minimum size=0.4cm},
}
% A side panel with a tinted header: #1 x1, #2 y1, #3 x2, #4 y2, #5 color, #6 body fill.
\newcommand{\figpanel}[6]{%
  \fill[#6, rounded corners=8pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[rounded corners=8pt] (#1,#2) rectangle (#3,#4);
    \fill[#5!13] (#1,#4-0.62) rectangle (#3,#4);
    \draw[#5!35, line width=0.6pt] (#1,#4-0.62) -- (#3,#4-0.62);
  \end{scope}
  \draw[#5, line width=1pt, rounded corners=8pt] (#1,#2) rectangle (#3,#4);}
% A skill version: #1 position, #2 label, #3 color, #4 fill.
\newcommand{\sk}[4]{%
  \begin{scope}[shift={#1}]
    \fill[#3] (-0.37,0.2) -- (-0.37,0.29) -- (-0.15,0.29) -- (-0.08,0.2) -- cycle;
    \node[draw=#3, fill=#4, line width=0.9pt, rounded corners=1.5pt, minimum width=0.8cm,
          minimum height=0.42cm, inner sep=0pt, text=#3, font=\footnotesize\bfseries] at (0,0) {#2};
  \end{scope}}
\def\cx{8.95} \def\cy{5.35} \def\R{2.9}
% A step on the wheel: #1 angle, #2 index, #3 icon, #4 label, #5 color, #6 angle of the index,
% #7 options and #8 position of the label.
\newcommand{\wheelstep}[8]{%
  \node[circle, minimum size=1.24cm, inner sep=0pt, fill=#5!10, draw=#5, line width=1.2pt] (b#2)
    at ($(\cx,\cy)+(#1:\R)$) {};
  \begin{scope}[shift={(b#2.center)}, scale=1.45] #3 \end{scope}
  \node[num, fill=#5] at ($(b#2.center)+(#6:0.62)$) {#2};
  \node[stepl, text=#5!85!black, #7] at #8 {#4};}

% Center: the meta-skill package with the wheel.
\fill[stageF, rounded corners=8pt] (5.1,1.05) rectangle (12.8,10.45);
\draw[metaC, line width=1.2pt, rounded corners=8pt] (5.1,1.05) rectangle (12.8,10.45);
\fill[metaC] (5.4,10.45) -- (5.4,10.84) -- (7.6,10.84) -- (7.95,10.45) -- cycle;
\node[text=white, font=\small\bfseries\ttfamily, anchor=west] at (5.5,10.645) {meta-skill/};
\icEdit{(8.3,10.66)}{metaC}
\node[anchor=west, font=\sffamily\footnotesize\itshape, text=metaC] at (8.47,10.66) {Editable by self-improvement};
\begin{scope}[every node/.append style={inner sep=1pt}]
\node[anchor=west, font=\sffamily\footnotesize\itshape, text=inkC] (t0) at (5.45,9.8) {Target:};
\sk{($(t0.east)+(0.5,0)$)}{}{taskC}{taskFill}
\node[anchor=west, font=\sffamily\footnotesize, text=taskC] (t1) at ($(t0.east)+(0.95,0)$) {Task skill};
\node[anchor=west, font=\sffamily\footnotesize\itshape, text=inkC] (t2) at ($(t1.east)+(0.12,0)$) {or};
\sk{($(t2.east)+(0.52,0)$)}{}{metaC}{metaFill}
\node[anchor=west, font=\sffamily\footnotesize, text=metaC] (t3) at ($(t2.east)+(0.97,0)$) {Meta-skill itself};
\end{scope}
\fill[white] (\cx,\cy) circle (\R+0.3);
\draw[inkC!13, line width=9pt] (\cx,\cy) circle (\R);
\foreach \a in {120, 60, 0, -60, -120, 180}
  \draw[wheelarr] ($(\cx,\cy)+({\a-16}:\R)$) arc ({\a-16}:{\a-44}:\R);
\wheelstep{120}{1}{\icTree{(0,0)}{archK}}{Inspect}{archK}{120}{}{($(\cx,\cy)+(120:1.92)$)}
\wheelstep{60}{2}{\icDiagnose{(0,0)}{diagK}}{Diagnose}{diagK}{60}{}{($(\cx,\cy)+(60:1.92)$)}
\wheelstep{0}{3}{\icPropose{(0,0)}{candK}}{Propose}{candK}{45}{anchor=east}{($(\cx,\cy)+(2.22,-0.1)$)}
\wheelstep{-60}{4}{\icGauge{(0,0)}{evalK}}{Evaluate}{evalK}{-60}{}{($(\cx,\cy)+(-60:1.92)$)}
\wheelstep{-120}{5}{\icShield{(0,0)}{revK}}{Review}{revK}{-120}{}{($(\cx,\cy)+(-120:1.92)$)}
\wheelstep{180}{6}{\icDecide{(0,0)}{archK}}{Decide}{archK}{120}{anchor=west}{($(\cx,\cy)+(-2.22,-0.1)$)}
\begin{scope}[shift={(\cx,\cy+0.31)}, scale=2.15] \icBot{(0,0)}{metaC}{glowMetaC} \end{scope}
\node[font=\sffamily\small\bfseries, text=metaC] at (\cx,\cy-0.885) {Meta Agent};

% Left: the archive as a search tree.
\figpanel{0}{4.05}{4.8}{10.45}{archK}{white}
\icDB{(0.4,10.14)}{archK}
\node[ttl, text=archK] at (0.75,10.14) {Archive};
\foreach \y/\i/\f in {8.35/1/archK!8, 7.4/2/white, 6.45/3/archK!8, 5.5/4/white} {
  \fill[\f] (0.08,\y-0.475) rectangle (4.72,\y+0.475);
  \node[font=\sffamily\footnotesize\bfseries, text=archK!60] at (0.38,\y) {\i};
}
\node[anchor=west, font=\sffamily\footnotesize\itshape, text=archK!80] at (0.1,9.12) {Iteration};
\draw[tedge] (2.7,9.08) -- (3.6,8.6) (1.45,8.13) -- (1.15,7.65);
\draw[chosen] (2.35,9.08) -- (1.75,8.6);
\draw[chosen] (1.75,8.13) -- (2.32,7.65);
\draw[chosen] (2.45,7.18) -- (2.45,6.7);
\draw[chosen, dash pattern=on 4pt off 2.5pt] (3.25,6.45) .. controls (3.65,6.6) and (3.3,7.9) .. (3.45,8.12);
\draw[chosen] (3.75,8.13) -- (3.75,5.75);
\sk{(2.5,9.3)}{$s_0$}{inkC}{white}
\sk{(1.6,8.35)}{$s_1$}{inkC}{white}
\sk{(3.75,8.35)}{$s_2$}{inkC}{white}
\sk{(1.05,7.4)}{$s_3$}{inkC}{white}
\sk{(2.45,7.4)}{$s_4$}{inkC}{white}
\sk{(2.45,6.45)}{$s_5$}{inkC}{white}
\sk{(3.75,5.5)}{$s_6$}{inkC}{white}
\node[status, fill=okC] at (2.2,8.35) {$\uparrow$};
\node[status, fill=okC] at (4.35,8.35) {$\uparrow$};
\node[status, fill=badC] at (1.65,7.4) {$\times$};
\node[status, fill=toolC] at (3.05,7.4) {$=$};
\node[status, fill=toolC] at (3.05,6.45) {$\downarrow$};
\node[status, fill=okC] at (4.35,5.5) {$\uparrow$};
\node[goldstar] at (3.1,5.5) {};
\node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (0.15,4.5) {Budget};
\foreach \k in {1,...,8} {
  \ifnum\k<7 \def\fc{archK}\else\def\fc{white}\fi
  \draw[draw=archK, fill=\fc, rounded corners=1.2pt, line width=0.7pt] (0.95+\k*0.4,4.36) rectangle ++(0.3,0.28);
}
\draw[badC, line width=1pt] (3.7,4.28) -- (3.7,4.92);
\fill[badC] (3.7,4.92) -- (4.04,4.82) -- (3.7,4.72) -- cycle;

% Left: the reviewer.
\figpanel{0}{1.05}{4.8}{3.75}{revK}{white}
\icShield{(0.4,3.44)}{revK}
\node[ttl, text=revK] at (0.75,3.44) {Reviewer};
\begin{scope}[shift={(1.05,2.185)}, scale=2.0] \icBot{(0,0)}{revK}{glowRevC} \end{scope}
\draw[revK, line width=0.9pt, fill=white, rounded corners=3pt] (2.05,1.15) rectangle (4.55,2.95);
\fill[revK, rounded corners=1.5pt] (2.95,2.87) rectangle (3.65,3.03);
\foreach \y/\t in {2.6/Changed, 2.27/Activated, 1.94/Usable} {
  \draw[revK, line width=0.7pt, fill=white, rounded corners=1pt] (2.49,\y-0.12) rectangle (2.73,\y+0.12);
  \draw[okC, line width=1.3pt] (2.54,\y) -- (2.595,\y-0.06) -- (2.7,\y+0.09);
  \node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (2.82,\y) {\t};
}
\draw[revK!30, line width=0.6pt] (2.25,1.73) -- (4.35,1.73);
\node[rounded corners=2.5pt, fill=okC, text=white, font=\sffamily\footnotesize\bfseries, inner sep=2.4pt] at (3.3,1.44) {Accept};

% Right: the first iteration of the 3D scene case.
\figpanel{13.1}{7.75}{18.2}{10.45}{diagK}{white}
\icDiagnose{(13.5,10.14)}{diagK}
\node[ttl, text=diagK] at (13.85,10.14) {Diagnosis};
\node[anchor=base west, font=\sffamily\footnotesize\itshape, text=taskC] at (13.45,9.25) {Task Agent};
\node[anchor=base west, font=\sffamily\footnotesize\itshape, text=inkC!75] at (15.38,9.25) {Verifier};
\draw[inkC!25, line width=0.6pt] (13.3,9.1) -- (17.95,9.1);
\fill[inkC!6, rounded corners=3pt] (13.3,8.62) rectangle (17.95,9.02);
\node[anchor=west, font=\sffamily\footnotesize, text=taskC] at (13.45,8.82) {Export parts};
\node[anchor=west, font=\sffamily\footnotesize, text=okC] at (15.38,8.82) {$\checkmark$ Part meshes};
\fill[badC!12, rounded corners=3pt] (13.3,8.1) rectangle (17.95,8.52);
\node[anchor=west, font=\sffamily\footnotesize, text=taskC] at (13.45,8.31) {Merge link};
\node[anchor=west, font=\sffamily\footnotesize, text=badC] at (15.38,8.31) {$\times$ Link geometry};

\figpanel{13.1}{3.55}{18.2}{7.45}{candK}{white}
\icPropose{(13.5,7.14)}{candK}
\node[ttl, text=candK] at (13.85,7.14) {Candidate};
\sk{(13.75,6.3)}{$s_0$}{inkC}{white}
\draw[flow, draw=candK] (14.22,6.3) -- (14.73,6.3);
\icEdit{(14.47,6.55)}{goldC}
\sk{(15.2,6.3)}{$s_1$}{inkC}{white}
\begin{scope}[shift={(16.0,6.52)}, scale=0.9] \icDoc{(0,0)}{candK} \end{scope}
\node[anchor=west, font=\footnotesize\ttfamily, text=inkC] at (16.18,6.52) {SKILL.md};
\icEdit{(17.85,6.52)}{goldC}
\begin{scope}[shift={(16.0,6.08)}, scale=0.9] \icScript{(0,0)}{candK} \end{scope}
\node[anchor=west, font=\footnotesize\ttfamily, text=inkC] at (16.18,6.08) {scripts/};
\node[font=\sffamily\small\bfseries, text=okC] at (17.85,6.08) {+};
\fill[white, rounded corners=3pt] (13.3,3.68) rectangle (18.0,5.78);
\begin{scope}
  \clip[rounded corners=3pt] (13.3,3.68) rectangle (18.0,5.78);
  \fill[candK!13] (13.3,5.36) rectangle (18.0,5.78);
\end{scope}
\draw[candK!35, line width=0.6pt] (13.3,5.36) -- (18.0,5.36);
\draw[candK, line width=0.9pt, rounded corners=3pt] (13.3,3.68) rectangle (18.0,5.78);
\begin{scope}[shift={(13.52,5.57)}, scale=0.75] \icDoc{(0,0)}{candK} \end{scope}
\node[anchor=west, font=\sffamily\footnotesize\bfseries, text=candK] at (13.72,5.57) {Proposal};
\foreach \y in {4.94, 4.52, 4.1} \draw[candK!15, line width=0.6pt] (13.42,\y) -- (17.88,\y);
\foreach \y/\l in {5.15/Observation, 4.73/Change, 4.31/Prediction, 3.89/Falsifier}
  \node[anchor=west, font=\sffamily\footnotesize, text=inkC!65] at (13.42,\y) {\l};
\node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (15.32,5.15) {\textcolor{badC}{$\times$} Link geometry};
\node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (15.32,4.73) {\textcolor{candK}{\textbf{+}} Exporter script};
\node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (15.32,4.31) {\textcolor{okC}{$\checkmark$} Link geometry};
\node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (15.32,3.89) {Link still fails};

\figpanel{13.1}{1.05}{18.2}{3.25}{evalK}{white}
\icGauge{(13.5,2.97)}{evalK}
\node[ttl, text=evalK] at (13.85,2.94) {Evaluation};
\begin{scope}[shift={(14.3,1.68)}]
  \draw[badC!75, line width=4.5pt, line cap=butt] (180:0.45) arc (180:120:0.45);
  \draw[goldC, line width=4.5pt, line cap=butt] (120:0.45) arc (120:60:0.45);
  \draw[okC, line width=4.5pt, line cap=butt] (60:0.45) arc (60:0:0.45);
  \draw[inkC!30, line width=1.4pt] (0,0) -- (174:0.34);
  \draw[-{Stealth[length=3pt]}, inkC!55, line width=0.7pt] (150:0.22) arc (150:35:0.22);
  \draw[inkD, line width=1.8pt] (0,0) -- (6:0.34);
  \fill[inkD] (0,0) circle (0.06);
  \node[font=\sffamily\footnotesize, text=inkC] at (-0.7,0.02) {0};
  \node[font=\sffamily\footnotesize, text=inkC] at (0.7,0.02) {1};
\end{scope}
\node[anchor=west, font=\sffamily\footnotesize, text=inkC] at (15.35,2.1) {Score \textbf{0} $\rightarrow$ \textbf{1}};
\node[anchor=west, font=\sffamily\footnotesize, text=okC] at (15.35,1.67) {Skill activated $\checkmark$};

% Connections.
\draw[flow, draw=archK] (4.8,8.3) -- (b1);
\draw[flow, draw=archK] (b6) -- (4.8,5.35);
\draw[call, draw=revK] (b5) -- (4.8,2.4);
\draw[flow, draw=diagK] (b2) -- (13.1,9.0);
\draw[flow, draw=candK] (b3) -- (13.1,5.35);
\draw[flow, draw=evalK] (b4) -- (13.1,2.15);

% Legend.
\begin{scope}[shift={(1.69,0.42)}]
  \draw[chosen] (0,0) -- (0.6,0);
  \node[lg] (l1) at (0.68,0) {Search path};
  \draw[chosen, dash pattern=on 4pt off 2.5pt] ($(l1.east)+(0.28,0)$) -- ++(0.6,0) coordinate (e2);
  \node[lg] (l2) at ($(e2)+(0.08,0)$) {Backtrack};
  \node[status, fill=okC] (s3) at ($(l2.east)+(0.3,0)$) {$\uparrow$};
  \node[lg] (l3) at ($(s3.east)+(0.08,0)$) {Better};
  \node[status, fill=toolC] (s4) at ($(l3.east)+(0.26,0)$) {$=$};
  \node[lg] (l4) at ($(s4.east)+(0.08,0)$) {Tie};
  \node[status, fill=toolC] (s5) at ($(l4.east)+(0.26,0)$) {$\downarrow$};
  \node[lg] (l5) at ($(s5.east)+(0.08,0)$) {Worse};
  \node[status, fill=badC] (s6) at ($(l5.east)+(0.3,0)$) {$\times$};
  \node[lg] (l6) at ($(s6.east)+(0.08,0)$) {Rejected};
  \node[goldstar] (s7) at ($(l6.east)+(0.3,0)$) {};
  \node[lg] (l7) at ($(s7.east)+(0.14,0)$) {Optimized skill};
  \icFlag{($(l7.east)+(0.38,0)$)}{badC}
  \node[lg] (l8) at ($(l7.east)+(0.6,0)$) {Early stop};
\end{scope}
\end{tikzpicture}


==> figures/fig3_kernel.tex <==
\begin{tikzpicture}[font=\footnotesize]
\definecolor{oursC}{HTML}{E8590C}
\definecolor{evolverC}{HTML}{1971C2}
\definecolor{noskillC}{HTML}{868E96}
\begin{axis}[
  width=0.96\columnwidth, height=4.5cm,
  set layers, xbar, bar width=4.4pt, reverse legend,
  ytick={0,1,2,3}, yticklabels={Mean, GRU, ShuffleNet, MLP},
  ymin=-0.55, ymax=3.55,
  xmin=0, xmax=2.3, xtick={0,0.5,1,1.5,2},
  xlabel={Correctness-weighted speedup},
  label style={text=black}, tick label style={text=black, /pgf/number format/assume math mode=true},
  axis line style={draw=black!60, line width=0.5pt},
  tick style={draw=black!60}, tick align=outside, major tick length=2pt,
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
  xmajorgrids, grid style={draw=black!8, line width=0.4pt},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, draw=none, fill=none,
                font=\scriptsize, text=black, /tikz/every even column/.append style={column sep=8pt}},
  legend image code/.code={\fill[#1, rounded corners=0.6pt] (0cm,-0.075cm) rectangle (0.24cm,0.075cm);},
  nodes near coords={\pgfmathprintnumber[assume math mode=true,fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, inner sep=1.6pt, text=black},
]
  \fill[black!5, on layer=axis background] (axis cs:0,-0.5) rectangle (axis cs:2.3,0.5);
  \addplot[fill=noskillC, draw=none, rounded corners=0.6pt]
    coordinates {(1.02,0) (1.00,1) (1.00,2) (1.05,3)};
  \addplot[fill=evolverC, draw=none, rounded corners=0.6pt]
    coordinates {(1.18,0) (1.02,1) (1.39,2) (1.12,3)};
  \addplot[fill=oursC, draw=none, rounded corners=0.6pt, every node near coord/.append style={font=\scriptsize\bfseries}]
    coordinates {(1.62,0) (1.02,1) (1.97,2) (1.87,3)};
  \legend{No skill, SkillEvolver, \method{}}
  \draw[black!65, dash pattern=on 2pt off 1.6pt, line width=0.65pt] (axis cs:1,-0.55) -- (axis cs:1,3.55);
\end{axis}
\end{tikzpicture}


==> figures/fig4_harness.tex <==
\begin{tikzpicture}[font=\footnotesize]
\definecolor{oursC}{HTML}{E8590C}
\definecolor{curatedC}{HTML}{0C8599}
\begin{axis}[
  width=0.86\columnwidth, height=3.3cm,
  xbar, bar width=6pt, reverse legend,
  ytick={0,1}, yticklabels={{OpenCode\\+ GPT-6 Luna}, {Codex CLI\\+ GPT-5.6 Luna}},
  yticklabel style={align=right},
  ymin=-0.6, ymax=1.6,
  xmin=0, xmax=80, xtick={0,20,40,60,80},
  xlabel={Pass rate (\%)},
  label style={text=black}, tick label style={text=black, /pgf/number format/assume math mode=true},
  axis line style={draw=black!60, line width=0.5pt},
  tick style={draw=black!60}, tick align=outside, major tick length=2pt,
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
  xmajorgrids, grid style={draw=black!8, line width=0.4pt},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none, fill=none,
                font=\scriptsize, text=black, /tikz/every even column/.append style={column sep=8pt}},
  legend image code/.code={\fill[#1, rounded corners=0.6pt] (0cm,-0.075cm) rectangle (0.24cm,0.075cm);},
  nodes near coords={\pgfmathprintnumber[assume math mode=true,fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}},
  nodes near coords align={horizontal},
  every node near coord/.append style={font=\scriptsize, inner sep=1.6pt, text=black},
]
  \addplot[fill=curatedC, draw=none, rounded corners=0.6pt]
    coordinates {(53.3,0) (61.2,1)};
  \addplot[fill=oursC, draw=none, rounded corners=0.6pt, every node near coord/.append style={font=\scriptsize\bfseries}]
    coordinates {(56.9,0) (66.5,1)};
  \legend{Human-curated, \method{}}
\end{axis}
\end{tikzpicture}


==> figures/fig5_budget.tex <==
% The area between the curve and the No skill line needs the pgfplots library fillbetween (preamble.tex).
\begin{tikzpicture}[font=\footnotesize]
\definecolor{oursC}{HTML}{E8590C}
\definecolor{noskillC}{HTML}{868E96}
\begin{axis}[
  width=\columnwidth, height=4.3cm,
  set layers,
  xmode=log, log basis x=2, xmin=0.8, xmax=10,
  xtick={1,2,4,8}, xticklabels={1,2,4,8},
  ymin=0, ymax=100, ytick={0,20,40,60,80,100},
  xlabel={Search budget (candidates)},
  ylabel={Pass rate (\%)},
  label style={text=black}, tick label style={text=black, /pgf/number format/assume math mode=true},
  axis line style={draw=black!60, line width=0.5pt},
  tick style={draw=black!60}, tick align=outside, major tick length=2pt,
  axis x line*=bottom, axis y line*=left,
  ymajorgrids, grid style={draw=black!8, line width=0.4pt},
]
  \addplot[name path=base, draw=noskillC, dashed, line width=0.9pt, domain=0.8:10, samples=2] {12.5};
  \node[anchor=north east, text=black, inner sep=1.5pt] at (axis cs:10,12.5) {No skill};
  \addplot[name path=curve, draw=oursC, line width=1.6pt, line join=round, line cap=round, mark=*, mark size=2.4pt,
           mark options={fill=white, draw=oursC, line width=1.2pt},
           nodes near coords={\ifnum\coordindex=2 default\fi},
           every node near coord/.append style={anchor=south, yshift=2.5pt, text=oursC!85!black, font=\scriptsize\itshape}]
    coordinates {(1,47.5) (2,70.0) (4,77.5) (8,82.5)};
  \addplot[fill=oursC!16, draw=none, on layer=axis background]
    fill between[of=curve and base, soft clip={domain=1:8}];
\end{axis}
\end{tikzpicture}

